CHORD: Learning Latent Spaces for Constrained Stellarator Design

In high-dimensional, PDE-constrained design, interpolating between known feasible solutions can reveal trade-offs without repeating expensive optimization campaigns. In stellarator design for fusion energy, direct interpolation of plasma boundary parameters can violate physical constraints even when both endpoints are feasible. Learned latent representations can capture nonlinear relationships among design variables, but latent interpolation can still cross infeasible regions, and conditioning on target metrics can become inconsistent with the decoded design. We introduce CHORD, a conditional variational autoencoder that penalizes predicted constraint violations along decoded latent interpolants during training, paired with self-consistent inference that aligns conditioning with the decoded design's predicted metrics. Geometric benchmarks show the benefit of regularizing latent interpolants. In stellarator interpolation between distinct geometry families, CHORD reaches up to 81% simulator-validated mid-segment feasibility, compared with 50% for an unregularized conditional VAE and 28% for direct interpolation of boundary parameters. Ablations show that both ingredients are needed for this gain. Beyond interpolation, latent-space optimization finds simulator-feasible designs, while self-consistent sampling produces more diverse feasible alternatives. On the ConStellaration benchmark, chord-regularized models with linear conditioning reuse data from five optimization campaigns and simulator-labeled rescalings to populate the Pareto front more densely. After low-fidelity screening, 93% of 1.2k generated candidates pass the benchmark's high-fidelity feasibility test. We release code and over 600k designs for stellarator generation, surrogate training, and front-filling evaluation. These results support feasibility-aware latent learning for exploring constrained design trade-offs.

==> figures/method.tex <==
% Figure: cVAE + chord-loss schematic.
% Background shapes (blobs, trapezoids, dots, bar plots, rounded boxes) come
% from background.pdf, which is the user-provided vector SVG converted to PDF.
% Everything else (text, arrows, equations) is overlaid here in TikZ.
%
% Coordinate convention: the SVG viewBox is 960 x 540. The PDF is included at
% exactly 16 cm x 9 cm, so 1 cm = 60 SVG units. The helper macro \sv{X}{Y}
% takes raw SVG pixel coordinates and converts to TikZ cm (with y flipped).
%
% Known dot centers in the background:
%   Parameter space:  x_i  (blue,   687.1, 267.7)
%                     x(a) (purple, 605.5, 275.9)  -- right-side waypoint
%                     mid  (purple, 522.5, 294.7)  -- left-most waypoint, the
%                                                     decoder D_theta points to it
%                     x_j  (orange, 552.3, 387.4)
%   Latent space:     z_i  (blue,   260.4, 236.5)
%                     z(a) (purple, 237.1, 277.2)
%                     z_j  (orange, 205.6, 326.7)

\documentclass[border=4pt]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\graphicspath{{./}{figures/}}    % look in current dir AND in figures/
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usepackage{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.markings}

\definecolor{violationred}{HTML}{E06666}
\definecolor{feasiblegreen}{HTML}{6AA84F}
\definecolor{chordgreen}{HTML}{6AA84F}
\definecolor{labelgray}{HTML}{595959}
\definecolor{cvaered}{HTML}{EA9999}

% SVG pixel (X,Y) -> TikZ cm. SVG is 960 x 540 mapped to 16 x 9 cm; y is flipped.
\newcommand{\sv}[2]{({#1/60.0}, {(540-#2)/60.0})}

\begin{document}
\begin{tikzpicture}[
    >={Stealth[length=2.0mm,width=1.6mm]},
    font=\footnotesize,
    every node/.style={inner sep=1pt, outer sep=0pt}
]

% ---- Background image (the user's pre-drawn vector shapes) ----
\node[anchor=south west, inner sep=0pt] at (0,0)
    {\includegraphics[width=16cm,height=9cm]{figures/background.pdf}};

% =========================================================
% PANEL (a) — labels and connectors
% Tightened: pulled x/Input-designs rightward, centered y_d between boxes.
% =========================================================

\node[font=\bfseries\large, anchor=west] at \sv{75}{45} {a.};

% Column headers (slightly smaller, "Constraints" pulled left so it doesn't
% collide with the h_k axis label of the bar plot)
\node[font=\small] at \sv{145}{30}  {Input};
\node[font=\small] at \sv{145}{52}  {designs};
\node[font=\small] at \sv{235}{40}  {Simulator};
\node[font=\small] at \sv{365}{40}  {Metrics};
\node[font=\small] at \sv{540}{40}  {Constraints};

% "x" input variable, then arrow into f(x) box.
% x sits at 145, arrow goes to the f(x) box's left edge ~ 200.
\node[font=\normalsize] at \sv{145}{105} {$x$};
\draw[->, thick, color=labelgray] \sv{160}{105} -- \sv{198}{105};

% Box labels
\node[font=\small\itshape] at \sv{235}{105} {$f(x)$};
\node[font=\small\itshape] at \sv{465}{105} {$h(y)$};

% Curly-brace fans: f(x) -> y_d  (y values at x=355, midway between f(x) right edge ~270 and h(y) left edge ~430)
\draw[color=labelgray, thick] \sv{272}{105} .. controls \sv{305}{105} and \sv{325}{75}  .. \sv{350}{75};
\draw[color=labelgray, thick] \sv{272}{105} .. controls \sv{305}{105} and \sv{325}{105} .. \sv{350}{105};
\draw[color=labelgray, thick] \sv{272}{105} .. controls \sv{305}{105} and \sv{325}{170} .. \sv{350}{170};

\node[font=\small\itshape] at \sv{365}{75}  {$y_1$};
\node[font=\small\itshape] at \sv{365}{105} {$y_2$};
\node[font=\normalsize]    at \sv{365}{135} {$\vdots$};
\node[font=\small\itshape] at \sv{365}{170} {$y_D$};

% y_d values -> h(y)  (right side of fan, from x=380 over to h(y) left edge at 430)
\draw[color=labelgray, thick] \sv{380}{75}  .. controls \sv{410}{75}  and \sv{420}{105} .. \sv{428}{105};
\draw[color=labelgray, thick] \sv{380}{105} -- \sv{428}{105};
\draw[color=labelgray, thick] \sv{380}{170} .. controls \sv{410}{170} and \sv{420}{105} .. \sv{428}{105};

% h(y) -> h_k
\draw[color=labelgray, thick] \sv{500}{105} .. controls \sv{530}{105} and \sv{545}{75}  .. \sv{555}{75};
\draw[color=labelgray, thick] \sv{500}{105} .. controls \sv{530}{105} and \sv{545}{105} .. \sv{555}{105};
\draw[color=labelgray, thick] \sv{500}{105} .. controls \sv{530}{105} and \sv{545}{170} .. \sv{555}{170};

\node[font=\small\itshape] at \sv{580}{75}  {$h_1$};
\node[font=\small\itshape] at \sv{580}{105} {$h_2$};
\node[font=\normalsize]    at \sv{580}{135} {$\vdots$};
\node[font=\small\itshape] at \sv{580}{170} {$h_K$};

% Bar-plot axis label and bar labels
\node[font=\small\itshape] at \sv{615}{30}    {$h_k$};
\node[font=\footnotesize\itshape] at \sv{667}{115} {$h_1$};
\node[font=\footnotesize\itshape] at \sv{697}{150} {$h_2$};
\node[font=\footnotesize\itshape] at \sv{728}{145} {$h_3$};

% Legend
% violation: start at h_2's x position (≈687), upper height
\node[font=\small, color=violationred, anchor=west] at \sv{687}{60}  {$h_k\!>\!0$: violation};
% feasible: start at h_2's x position (≈687), just below the h_2 bar (h_2 ends at y≈160)
\node[font=\small\itshape, color=feasiblegreen, anchor=west] at \sv{687}{180} {$h_k\!\le\!0$: feasible};

% =========================================================
% PANEL (b) — labels and arrows
% =========================================================

\node[font=\bfseries\large, anchor=west] at \sv{75}{215} {b.};

% Section headers (positioned ABOVE each blob, clear of outlines)
\node[font=\small] at \sv{225}{198} {Latent space};
\node[font=\small] at \sv{565}{198} {Parameter space};

% --- Latent-space point labels ---
\node[font=\small\itshape] at \sv{272}{225} {$z_i$};
\node[font=\small\itshape, anchor=east]  at \sv{220}{280} {$z(\alpha)$};
\node[font=\small\itshape] at \sv{195}{348} {$z_j$};

% "Linear chord" green label, OUTSIDE the latent blob (below it), with an arrow pointing at the green chord
\node[font=\scriptsize, color=chordgreen, align=center] (lcord) at \sv{295}{378} {Linear chord};
\draw[->, color=chordgreen, thin]
    \sv{280}{370} .. controls \sv{260}{350} and \sv{240}{330} .. \sv{225}{305};

% Encoder / decoder labels (on the trapezoid faces)
\node[font=\normalsize\itshape] at \sv{386}{272} {$E_\phi$};
\node[font=\normalsize\itshape] at \sv{384}{395} {$D_\theta$};

% Curved arrow: parameter x(α) at the LEFT-most purple dot (522, 295) -> E_phi right edge
\draw[->, color=labelgray, thick]
    \sv{527}{290} .. controls \sv{490}{260} and \sv{460}{255} .. \sv{418}{262};

% Curved arrow: E_phi -> latent z(α)
\draw[->, color=labelgray, thick]
    \sv{356}{262} .. controls \sv{310}{262} and \sv{275}{272} .. \sv{248}{277};

% Curved arrow: latent z(α) (purple at 237, 277) -> D_theta input (top edge of decoder trapezoid)
\draw[->, color=labelgray, thick]
    \sv{248}{282} .. controls \sv{300}{310} and \sv{340}{340} .. \sv{358}{370};

% Curved arrow: D_theta -> the LEFT-MOST purple waypoint (522, 295) inside the parameter blob.
% Arrow tip lands just above the dot so the dot is the visible origin of the chord curve.
\draw[->, color=labelgray, thick]
    \sv{414}{378} .. controls \sv{460}{382} and \sv{500}{320} .. \sv{517}{300};

% --- Conditioning panel (smaller font + moved further DOWN to clear the latent blob) ---
\node[font=\footnotesize, anchor=west] at \sv{145}{398}  {Conditioning};
\node[font=\footnotesize, anchor=west] at \sv{145}{418}  {metrics at $\alpha$};
\node[font=\small\itshape] at \sv{152}{435} {$y_d$};
\node[font=\footnotesize\itshape] at \sv{205}{510} {$y_1$};
\node[font=\footnotesize\itshape] at \sv{238}{510} {$y_2$};
\node[font=\footnotesize\itshape] at \sv{267}{510} {$y_3$};
% Arrow from chart up to D_theta's lower-right edge
\draw[->, color=labelgray, thick]
    \sv{295}{475} .. controls \sv{340}{475} and \sv{370}{465} .. \sv{378}{452};

% --- Parameter-space point labels ---
% x_i (blue) at (687, 268): label inside the gray region, just below the dot
\node[font=\small\itshape, anchor=north] at \sv{687}{282} {$x_i$};
% x(α) label: now next to the LEFT-most purple dot at (522, 295)
\node[font=\small\itshape, anchor=north] at \sv{522}{310} {$x(\alpha)$};
\node[font=\small\itshape, anchor=west] at \sv{563}{395} {$x_j$};

% "feasible" label (tiny italic gray) strictly inside the gray region,
% positioned above-left of its previous spot to clear the bottom-right white hole.
\node[font=\tiny\itshape, color=labelgray] at \sv{615}{395} {feasible};

% --- "CHORD" callout (top-right of parameter blob) ---
\node[font=\small\bfseries, anchor=west] at \sv{735}{218} {\texttt{CHORD}};
\draw[->, thick, color=labelgray]
    \sv{735}{226} .. controls \sv{715}{245} and \sv{685}{255} .. \sv{665}{260};

% --- "cVAE" callout, with arrow tip INSIDE the white crescent hole, next to where
% the red curve passes through. Red curve trajectory: (641, 269) -> (614, 271) ->
% (591, 285) -> (570, 325). Target ~ (585, 290), just inside the white crescent.
\node[font=\footnotesize, anchor=west] at \sv{740}{370} {cVAE};
\draw[->, thick, color=labelgray]
    \sv{738}{367} .. controls \sv{700}{350} and \sv{640}{320} .. \sv{585}{290};

% --- Coordinate-axes glyph: single origin, three arrows like x/y/z ---
% Origin at SVG (505, 475). Three arrows: down-left (depth/z), up (y), right (x).
\draw[color=labelgray, thick, ->] \sv{505}{475} -- \sv{485}{490}; % depth/z
\draw[color=labelgray, thick, ->] \sv{505}{475} -- \sv{505}{435}; % up / y
\draw[color=labelgray, thick, ->] \sv{505}{475} -- \sv{545}{475}; % right / x

% =========================================================
% Loss equations BELOW the figure box (tightened together)
% =========================================================

% =========================================================
% Loss equations: L_chord on the LEFT, L = ... on the RIGHT, "Minimize" on top of right.
% Smaller fonts (\footnotesize) so the two equations fit side-by-side without overlap.
% =========================================================

% L_chord starts roughly where "Input designs" starts (SVG x≈125)
\node[anchor=west, font=\footnotesize] at \sv{125}{555}
{$\mathcal{L}_{\text{chord}} = \mathbb{E}_{(i,j),\alpha}\!\left[\,\sum_{k=1}^{K} w_k\!\left[h_k\!\left(\hat{f}\!\left(D_\theta(z_{ij}(\alpha),\, y_{ij}(\alpha))\right)\right)\right]_{+}\right]$};

% "Minimize" centered above the right-hand equation; right equation at same y as L_chord
\node[anchor=west, font=\footnotesize\bfseries] at \sv{640}{530} {Minimize};
\node[anchor=west, font=\footnotesize] at \sv{605}{555}
{$\mathcal{L} = \mathcal{L}_{\text{cVAE}} + \lambda_{\text{chord}}\,\mathcal{L}_{\text{chord}}$};

\end{tikzpicture}
\end{document}

